Geometry of Generalized Density Functional Theories

Density functional theory (DFT) is an indispensable ab initio method in both quantum chemistry and condensed matter physics. Based on recent advancements in reduced density matrix functional theory (RDMFT), a variant of DFT that is believed to be better suited for strongly correlated systems, we construct a mathematical framework generalizing all ground state functional theories, which in particular applies to fermionic, bosonic, and spin systems. Within the special class of such functional theories where the space of external potentials forms the Lie algebra of a compact Lie group, the $N$-representability problem is readily solved by applying techniques from the study of momentum maps in symplectic geometry, an approach complementary to Klyachko's famous solution to the quantum marginal problem. The ``boundary force'', a diverging repulsive force from the boundary of the functional's domain observed in previous works but only qualitatively understood in isolated systems, is studied quantitatively and extensively in our work. Specifically, we present a formula capturing the exact behavior of the functional close to the boundary. In the case where the Lie algebra is abelian, a completely rigorous proof of the boundary force formula based on Levy-Lieb constrained search is given. Our formula is a first step towards developing more accurate functional approximations, with the potential of improving current RDMFT approximate functionals such as the Piris natural orbital functionals (NOFs). All key concepts and ideas of our work are demonstrated in translation invariant bosonic lattice systems.

==> contents/chapter4/tikz/cubecritical.tex <==
\begingroup

\definecolor{mauve}{HTML}{8839ef}
\definecolor{mauvedark}{HTML}{4b2978}
\definecolor{peach}{HTML}{e64553}
\definecolor{lightgreen}{HTML}{a0ed9f}
% \definecolor{peach}{HTML}{8839ef}
\definecolor{crust}{HTML}{11111b}

% \newcommand{\opacityA}{0.65} 
\newcommand{\opacityA}{0.85} 
% \newcommand{\opacityB}{0.27} 
\newcommand{\opacityB}{0.65} 

% \begin{tikzpicture}[x={(-0.56190989cm,-0.47567333cm)},y={(1.39077578cm,-0.19218450cm)},z={(0.00000000cm,1.40953893cm)}]
% \begin{tikzpicture}[x={(-0.62203986cm,-0.46683763cm)},y={(1.36494191cm,-0.21275016cm)},z={(0.00000000cm,1.40953893cm)}]
\begin{tikzpicture}[x={(-0.53383376cm,-0.32722409cm)},y={(1.11920575cm,-0.15607789cm)},z={(0.00000000cm,1.18581790cm)}]
  % Define cube vertices
  \coordinate (FRU) at (1,1,1);
  \coordinate (FRD) at (1,1,-1);
  \coordinate (FLU) at (1,-1,1);
  \coordinate (FLD) at (1,-1,-1);

  \coordinate (BRU) at (-1,1,1);
  \coordinate (BRD) at (-1,1,-1);
  \coordinate (BLU) at (-1,-1,1);
  \coordinate (BLD) at (-1,-1,-1);


  \coordinate (F) at (1,0,0);
  \coordinate (B) at (-1,0,0);
  \coordinate (R) at (0,1,0);
  \coordinate (L) at (0,-1,0);
  \coordinate (U) at (0,0,1);
  \coordinate (D) at (0,0,-1);

  \coordinate (FU) at (0.5,0,0.5);
  \coordinate (FD) at (0.5,0,-0.5);
  \coordinate (FR) at (0.5,0.5,0);
  \coordinate (FL) at (0.5,-0.5,0);


  \coordinate (BU) at (-0.5,0,0.5);
  \coordinate (BR) at (-0.5,0.5,0);

  \coordinate (BD) at (-0.5,0,-0.5);
  \coordinate (BL) at (-0.5,-0.5,0);

  \coordinate (RD) at (0,0.5,-0.5);
  \coordinate (LU) at (0,-0.5,0.5);

  \coordinate (RU) at (0,0.5,0.5);


  % Draw faces (back to front, to handle transparency correctly)
  % \fill[blue!30,opacity=0.5] (BRU)--(B)--(R)--cycle; 
  % \fill[blue!30,opacity=0.5] (BRU)--(R)--(U)--cycle; 
  % \fill[blue!30,opacity=0.5] (BRU)--(U)--(B)--cycle; 
  %
  % \fill[blue!30,opacity=0.5] (BLD)--(B)--(L)--cycle; 
  % \fill[blue!30,opacity=0.5] (BLD)--(L)--(D)--cycle; 
  % \fill[blue!30,opacity=0.5] (BLD)--(D)--(B)--cycle; 
  %
  % \fill[blue!30,opacity=0.5] (FLU)--(F)--(L)--cycle; 
  % \fill[blue!30,opacity=0.5] (FLU)--(L)--(U)--cycle; 
  % \fill[blue!30,opacity=0.5] (FLU)--(U)--(F)--cycle; 
  %
  % \fill[blue!30,opacity=0.5] (FRD)--(F)--(R)--cycle; 
  % \fill[blue!30,opacity=0.5] (FRD)--(R)--(D)--cycle; 
  % \fill[blue!30,opacity=0.5] (FRD)--(D)--(F)--cycle; 

  \draw[gray,line width=.7pt] (BLU)--(BU)--(BRU);

  \draw[crust,line width=1.2pt] (BLD)--(BLU);
  \draw[crust,line width=1.2pt] (BLD)--(FLD);
  \draw[crust,line width=1.2pt] (BLD)--(BRD);

  \draw[gray,line width=.7pt] (U)--(B)--(D);
  \draw[gray,line width=.7pt] (L)--(B)--(R);

  \draw[crust,thick] (FLU)--(BLD)--(FRD)--cycle;

  \draw[crust,thick] (BRU)--(BLD);


  \draw[crust,thick] (BLU)--(FLD)--(BRD)--cycle;


  \fill[crust] (BRU) circle (.2em);
  \fill[crust] (BLU) circle (.2em);
  \fill[crust] (BLD) circle (.2em);


  \fill[peach!15,opacity=\opacityA] (BRD)--(FLD)--(BLU)--cycle;  % 234

  \fill[mauve!5,opacity=\opacityA] (FRD)--(BRU)--(BLD)--cycle;  % 124

  \fill[mauve!25,opacity=\opacityA] (BRU)--(FLU)--(BLD)--cycle;  % 234

  % \fill[mauvedark,opacity=0.6] (FRD)--(FLU)--(BLD)--cycle;  % 134
  \fill[mauvedark,opacity=\opacityA] (BLD)--(L)--(D)--cycle;  % 134

  % \fill[lightgreen,opacity=0.27] (BRU)--(BLU)--(FLD)--(FRD)--cycle;
  \fill[lightgreen,opacity=\opacityB] (BRU)--(BU)--(BLU)--cycle;

  % \fill[lightgreen,opacity=0.25] (FLU)--(BLU)--(BRD)--(FRD)--cycle;

  \draw[gray,line width=.7pt] (L)--(U)--(R)--(D)--cycle;

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  \draw[gray,line width=.7pt] (FRD)--(RD)--(BRD);
  \draw[gray,line width=.7pt] (FLU)--(LU)--(BLU);

  \draw[gray,line width=.7pt] (BRU)--(BR)--(BRD);

  % \fill[mauve,opacity=0.5] (FRD)--(BRU)--(FLU)--cycle;  % 123

  \fill[lightgreen,opacity=\opacityB] (BRU)--(BR)--(BRD)--cycle;

  \fill[lightgreen,opacity=\opacityB] (BLD)--(BD)--(BRD)--cycle;

  % \fill[peach!5,opacity=\opacityA] (FRU)--(BRD)--(BLU)--cycle;  % 124
  \fill[peach!5,opacity=\opacityA] (BLU)--(U)--(B)--cycle;  % 124
  \fill[peach!5,opacity=\opacityA] (FRU)--(R)--(U)--cycle;  % 124
  \fill[peach!5,opacity=\opacityA] (BRD)--(R)--(B)--cycle;  % 124


  \fill[peach,opacity=\opacityA] (BRD)--(R)--(D)--cycle;  % 123


  \fill[lightgreen,opacity=\opacityB] (BRD)--(RD)--(FRD)--cycle;

  \fill[mauvedark,opacity=\opacityA] (FRD)--(F)--(D)--cycle;  % 134

  \fill[mauve,opacity=\opacityA] (FRD)--(F)--(R)--cycle;  % 123
  \fill[mauve,opacity=\opacityA] (BRU)--(R)--(U)--cycle;  % 123


  \fill[peach!10,opacity=\opacityA] (BLU)--(L)--(U)--cycle;  % 134
  \fill[lightgreen,opacity=\opacityB] (FLU)--(LU)--(BLU)--cycle;
  \fill[mauve,opacity=\opacityA] (FLU)--(F)--(U)--cycle;  % 123
  \fill[mauvedark,opacity=\opacityA] (FLU)--(F)--(L)--cycle;  % 134

  % \fill[lightgreen,opacity=0.27] (FRU)--(FLU)--(BLD)--(BRD)--cycle;
  \fill[lightgreen,opacity=\opacityB] (FRU)--(FU)--(FLU)--cycle;


  % \fill[peach!10,opacity=0.5] (FRU)--(FLD)--(BLU)--cycle;  % 134
  \fill[peach!10,opacity=\opacityA] (FRU)--(F)--(U)--cycle;  % 134
  \fill[peach!10,opacity=\opacityA] (FLD)--(F)--(L)--cycle;  % 134


  % \fill[peach,opacity=0.5] (FRU)--(BRD)--(FLD)--cycle;  % 123

  \fill[lightgreen,opacity=\opacityB] (FRU)--(RU)--(BRU)--cycle;
  \draw[gray,line width=.7pt] (FRU)--(RU)--(BRU);


  \fill[peach,opacity=\opacityA] (FRU)--(F)--(R)--cycle;  % 123
  \fill[peach,opacity=\opacityA] (FLD)--(F)--(D)--cycle;  % 123


  \draw[gray, line width=.7pt] (U)--(F)--(D);
  \draw[gray, line width=.7pt] (L)--(F)--(R);


  \draw[crust,thick] (FLU)--(BRU)--(FRD)--cycle;

  \draw[crust,thick] (FRU)--(BLU);
  \draw[crust,thick] (FRU)--(BRD);
  \draw[crust,thick] (FRU)--(FLD);


  \draw[gray, line width=.7pt] (FRU)--(FR)--(FRD);
  \draw[gray, line width=.7pt] (FLU)--(FL)--(FLD);

  \draw[gray, line width=.7pt] (FLU)--(FU)--(FRU);
  \draw[gray, line width=.7pt] (FLD)--(FD)--(FRD);


  \fill[lightgreen,opacity=\opacityB] (FRU)--(FR)--(FRD)--cycle;
  \fill[lightgreen,opacity=\opacityB] (FLD)--(FD)--(FRD)--cycle;
  \fill[lightgreen,opacity=\opacityB] (FLU)--(FL)--(FLD)--cycle;
  \fill[lightgreen,opacity=\opacityB] (FLU)--(FU)--(FRU)--cycle;

  \draw[crust,line width=1.2pt] (FLU)--(FRU)--(FRD)--(FLD)--cycle;
  \draw[crust,line width=1.2pt] (FLU)--(BLU)--(BRU)--(FRU);
  \draw[crust,line width=1.2pt] (BRU)--(BRD)--(FRD);


  \fill[crust] (BRD) circle (.2em);
  \fill[crust] (FLD) circle (.2em);
  \fill[crust] (FRD) circle (.2em);
  \fill[crust] (FRU) circle (.2em);
  \fill[crust] (FLU) circle (.2em);

  % Draw edges
\end{tikzpicture}

\endgroup


==> contents/chapter4/tikz/octacritical.tex <==
\begingroup
\definecolor{critcolorA}{HTML}{8839ef}
\definecolor{critcolorB}{HTML}{e64553}
\definecolor{critcolorC}{HTML}{a0ed9f}

\definecolor{crust}{HTML}{11111b}

\newcommand{\opacityA}{0.66} 
\newcommand{\opacityB}{0.6} 

\begin{tikzpicture}
[x={(-0.80505575cm,-0.49347504cm)},y={(1.68783448cm,-0.23537552cm)},z={(0.00000000cm,1.78828989cm)}]

  % \clip (1,-5) rectangle (4,4); 


  \coordinate (F) at (1,0,0);
  \coordinate (B) at (-1,0,0);
  \coordinate (R) at (0,1,0);
  \coordinate (L) at (0,-1,0);
  \coordinate (U) at (0,0,1);
  \coordinate (D) at (0,0,-1);

  \coordinate (auxFLD) at (0.65,-0.8,-.97);
  \coordinate (auxBRU) at (-0.65,0.8,1.2);

  \coordinate (O) at (0,0,0);

  \path (auxFLD)--(auxBRU);

  \fill[crust] (B) circle (.2em);

  \draw[crust,line width=1.2pt] (B)--(U);
  \draw[crust,line width=1.2pt] (B)--(D);
  \draw[crust,line width=1.2pt] (B)--(L);
  \draw[crust,line width=1.2pt] (B)--(R);



  \fill[critcolorA,opacity=\opacityA] (B)--(D)--(O)--cycle;
  \fill[critcolorC,opacity=\opacityA] (B)--(L)--(O)--cycle;
  \fill[critcolorC,opacity=\opacityA] (B)--(R)--(O)--cycle;
  \fill[critcolorA,opacity=\opacityA] (B)--(U)--(O)--cycle;


  \draw[gray, line width=.7pt] (B)--(O);


  \fill[critcolorB,opacity=\opacityA] (U)--(L)--(O)--cycle;
  \fill[critcolorB,opacity=\opacityA] (D)--(R)--(O)--cycle;
  \fill[critcolorB,opacity=\opacityA] (D)--(L)--(O)--cycle;
  \fill[critcolorB,opacity=\opacityA] (U)--(R)--(O)--cycle;



  \fill[critcolorC,opacity=\opacityA] (F)--(L)--(O)--cycle;


  \draw[gray, line width=.7pt] (L)--(O);

  \fill[critcolorA,opacity=\opacityA] (F)--(D)--(O)--cycle;
  \fill[critcolorA,opacity=\opacityA] (F)--(U)--(O)--cycle;


  \draw[gray, line width=.7pt] (D)--(O);


  \fill[critcolorC,opacity=\opacityA] (F)--(R)--(O)--cycle;

  \draw[gray, line width=.7pt] (U)--(O);
  \draw[gray, line width=.7pt] (R)--(O);
  \draw[gray, line width=.7pt] (F)--(O);

  \draw[crust,line width=1.2pt] (U)--(R)--(D)--(L)--cycle;
  \draw[crust,line width=1.2pt] (F)--(U);
  \draw[crust,line width=1.2pt] (F)--(D);
  \draw[crust,line width=1.2pt] (F)--(L);
  \draw[crust,line width=1.2pt] (F)--(R);



  \fill[crust] (F) circle (.2em);
  \fill[crust] (L) circle (.2em);
  \fill[crust] (R) circle (.2em);
  \fill[crust] (U) circle (.2em);
  \fill[crust] (D) circle (.2em);

  % \draw (current bounding box.south east) rectangle (current bounding box.north west);

\end{tikzpicture}
\endgroup

